Measurement of the forward charged particle pseudorapidity density in pp collisions at sqrt(s) = 8 TeV using a displaced interaction point

The pseudorapidity density of charged particles dN(ch)/deta is measured by the TOTEM experiment in pp collisions at sqrt(s) = 8 TeV within the range 3.9 < eta < 4.7 and -6.95 < eta < -6.9. Data were collected in a low intensity LHC run with collisions occurring at a distance of 11.25 m from the nominal interaction point. The data sample is expected to include 96-97\% of the inelastic proton-proton interactions. The measurement reported here considers charged particles with p_T > 0 MeV/c, produced in inelastic interactions with at least one charged particle in -7 < eta < -6 or 3.7 < eta <4.8 . The dN(ch)/deta has been found to decrease with |eta|, from 5.11 +- 0.73 at eta = 3.95 to 1.81 +- 0.56 at eta= - 6.925. Several MC generators are compared to the data and are found to be within the systematic uncertainty of the measurement.

==> (inline-ps-0) <==

%
%
%
%
%
%

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%
%

